X-ray properties of the Parkes sample of flat-spectrum radio sources: dust in radio-loud quasars?

We investigate the X-ray properties of the Parkes sample of flat-spectrum radio sources using data from the ROSAT All-Sky Survey and archival pointed PSPC observations. In total, 163 of the 323 sources are detected. For the remaining 160 sources 2 sigma upper limits to the X-ray flux are derived. We present power-law photon indices for 115 sources, which were either determined with a hardness ratio technique or from direct fits to pointed PSPC data. For quasars, the soft X-ray photon index is correlated with redshift and with radio spectral index. Webster et al. (1995) discovered many sources with unusually red optical continua among the quasars of this sample and interpreted this result in terms of extinction by dust. Although the X-ray spectra in general do not show excess absorption, we find that low-redshift optically red quasars have significantly lower soft X-ray luminosities on average than objects with blue optical continua. The difference disappears for higher redshifts, as is expected for intrinsic absorption by cold gas associated with the dust. Alternative explanations are briefly discussed. We conclude, however, that dust does play an important role in some of the radio-loud quasars with red optical continua.

==> (inline-0) <==
\begin{tabular}{rcrrrcccrcrcl} 
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}   & \multicolumn{1}{l}{(13)}\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
 0003$-$066  & s & 18.5 & 0.347 &  1.460 & S  & $ $0.070$\pm$ 0.016 & $ $  1.300$\pm$ 0.305 &  3.14 & 1.58$_{-0.92}^{+0.48}$ &  ...                      &  ...                   &  \\
 0005$-$239  & s & 16.6 & 1.407 &  0.580 & S  & $<$0.018            & $<$  0.278            &  2.29 &  ...                   &  ...                      &  ...                   &  \\
 0005$-$262  & s &  0.0 & 0.000 &  0.580 & S  & $<$0.011            & $<$  0.145            &  1.74 &  ...                   &  ...                      &  ...                   &  \\
 0008$-$264  & s & 19.5 & 1.096 &  0.670 & S  & $<$0.013            & $<$  0.196            &  2.19 &  ...                   &  ...                      &  ...                   &  \\
 0013$-$005  & s & 19.4 & 1.574 &  0.890 & S  & $<$0.019            & $<$  0.333            &  2.91 &  ...                   &  ...                      &  ...                   &  \\
 0036$-$216  & g & 21.0 & 0.000 &  0.530 & S  & $<$0.014            & $<$  0.191            &  1.56 &  ...                   &  ...                      &  ...                   &  \\
 0038$-$020  & s & 18.8 & 1.178 &  0.610 & S  & $<$0.019            & $<$  0.337            &  2.83 &  ...                   &  ...                      &  ...                   &  \\
 0048$-$097  & s & 16.8 & 0.000 &  1.440 & SP & $ $0.197$\pm$ 0.021 & $ $  5.130$\pm$ 0.537 &  3.52 & 2.70$_{-0.16}^{+0.15}$ &  2.04$_{- 1.93}^{+ 2.93}$ & 2.15$_{-0.96}^{+1.04}$ & *\\
 0048$-$071  & f & 22.1 & 1.974 &  0.700 & S  & $<$0.014            & $<$  0.339            &  5.38 &  ...                   &  ...                      &  ...                   &  \\
 0048$-$427  & s & 20.0 & 1.749 &  0.680 & S  & $ $0.019$\pm$ 0.008 & $ $  0.428$\pm$ 0.189 &  4.63 &  ...                   &  ...                      &  ...                   &  \\
 0056$-$001  & s & 17.8 & 0.717 &  1.800 & S  & $ $0.045$\pm$ 0.014 & $ $  0.972$\pm$ 0.297 &  3.06 & 2.40$_{-0.52}^{+0.47}$ &  ...                      &  ...                   &  \\
 0104$-$408  & s & 18.9 & 0.584 &  0.570 & S  & $ $0.046$\pm$ 0.013 & $ $  0.842$\pm$ 0.234 &  3.04 & 1.78$_{-0.72}^{+0.50}$ &  1.57$_{- 1.45}^{+11.82}$ & 1.32$_{-1.30}^{+2.42}$ &  \\
 0106$+$013  & s & 18.8 & 2.094 &  1.880 & S  & $ $0.021$\pm$ 0.010 & $ $  0.372$\pm$ 0.176 &  2.78 & 2.41$_{-0.73}^{+0.69}$ &  1.83$_{- 1.72}^{+15.65}$ & 2.05$_{-1.77}^{+3.93}$ &  \\
 0108$-$079  & s & 18.5 & 1.773 &  1.020 & S  & $<$0.012            & $<$  0.284            &  5.17 &  ...                   &  ...                      &  ...                   &  \\
 0111$+$021  & g & 16.4 & 0.047 &  0.610 & S  & $ $0.059$\pm$ 0.014 & $ $  1.040$\pm$ 0.242 &  3.15 &  ...                   &  ...                      &  ...                   &  \\
 0112$-$017  & s & 17.9 & 1.381 &  1.380 & S  & $ $0.047$\pm$ 0.013 & $ $  1.050$\pm$ 0.278 &  4.49 & 1.81$_{-0.88}^{+0.58}$ &  4.99$_{- 4.86}^{+31.90}$ & 1.92$_{-1.89}^{+3.88}$ &  \\
 0113$-$118  & s & 19.4 & 0.672 &  1.780 & S  & $ $0.087$\pm$ 0.031 & $ $  1.680$\pm$ 0.599 &  3.38 & 1.79$_{-1.49}^{+0.73}$ & 11.42$_{-11.19}^{+ 1.21}$ & 4.05$_{-2.69}^{+1.84}$ &  \\
 0114$+$074  & g & 22.1 & 0.343 &  0.900 & S  & $ $0.028$\pm$ 0.010 & $ $  0.544$\pm$ 0.193 &  4.05 &  ...                   &  ...                      &  ...                   &  \\
(0115$-$016) & X &  0.0 & 0.000 &  0.640 & S  & $<$0.012            & $<$  0.237            &  3.52 &  ...                   &  ...                      &  ...                   &  \\
 0116$-$219  & s & 19.6 & 1.161 &  0.570 & S  & $ $0.016$\pm$ 0.008 & $ $  0.200$\pm$ 0.096 &  1.46 &  ...                   &  ...                      &  ...                   &  \\
 0116$+$082  & s & 21.9 & 0.594 &  1.500 & S  & $ $0.013$\pm$ 0.006 & $ $  0.279$\pm$ 0.132 &  4.10 &  ...                   &  ...                      &  ...                   &  \\
 0118$-$272  & s & 17.5 & 0.556 &  0.960 & SP & $ $0.081$\pm$ 0.017 & $ $  1.050$\pm$ 0.217 &  1.53 &  ...                   &  ...                      &  ...                   & *\\
 0119$+$041  & s & 19.2 & 0.637 &  1.830 & S  & $ $0.036$\pm$ 0.011 & $ $  0.690$\pm$ 0.209 &  3.37 & 1.86$_{-0.66}^{+0.50}$ & 15.81$_{-12.61}^{+18.25}$ & 4.67$_{-3.01}^{+1.30}$ &  \\
 0122$-$003  & s & 16.5 & 1.080 &  1.430 & SP & $ $0.078$\pm$ 0.015 & $ $  1.630$\pm$ 0.308 &  3.36 & 2.46$_{-0.33}^{+0.30}$ &  3.08$_{- 2.98}^{+ 6.60}$ & 2.35$_{-1.51}^{+2.07}$ & *\\
(0123$-$016) & D & 13.0 & 0.018 &  2.170 & SP & $ $0.039$\pm$ 0.011 & $ $  0.770$\pm$ 0.227 &  3.56 &  ...                   &  ...                      &  ...                   &  \\
 0130$-$171  & s & 17.6 & 1.022 &  0.990 & S  & $ $0.030$\pm$ 0.010 & $ $  0.370$\pm$ 0.129 &  1.42 & 2.15$_{-0.44}^{+0.47}$ &  ...                      &  ...                   &  \\
 0130$-$447  & f &  0.0 & 0.000 &  0.590 & S  & $<$0.025            & $<$  0.324            &  1.51 &  ...                   &  ...                      &  ...                   &  \\
 0131$-$001  & f &  0.0 & 0.879 &  0.680 & S  & $<$0.011            & $<$  0.191            &  2.92 &  ...                   &  ...                      &  ...                   &  \\
 0133$-$204  & s & 18.2 & 1.141 &  0.680 & S  & $ $0.039$\pm$ 0.014 & $ $  0.488$\pm$ 0.173 &  1.40 & 2.45$_{-0.48}^{+0.62}$ &  4.27$_{- 4.17}^{+ 9.32}$ & 3.58$_{-2.35}^{+2.39}$ &  \\
 0135$-$247  & s & 18.9 & 0.829 &  1.370 & SP & $ $0.166$\pm$ 0.031 & $ $  2.020$\pm$ 0.371 &  1.38 & 2.79$_{-0.29}^{+0.37}$ &  1.11$_{- 1.00}^{+ 8.74}$ & 2.64$_{-0.91}^{+3.35}$ & *\\
 0137$+$012  & g & 19.4 & 0.260 &  1.070 & SP & $ $0.151$\pm$ 0.026 & $ $  2.780$\pm$ 0.473 &  3.06 & 2.31$_{-0.27}^{+0.27}$ &  1.17$_{- 1.06}^{+ 4.92}$ & 1.61$_{-0.80}^{+1.71}$ & *\\
 0138$-$097  & s & 18.5 & 0.501 &  0.710 & S  & $ $0.032$\pm$ 0.010 & $ $  0.683$\pm$ 0.214 &  2.84 &  ...                   &  ...                      &  ...                   &  \\
 0142$-$278  & s & 17.5 & 1.153 &  0.820 & S  & $<$0.023            & $<$  0.311            &  1.63 &  ...                   &  ...                      &  ...                   &  \\
 0146$+$056  & s & 20.7 & 2.345 &  0.720 & S  & $<$0.011            & $<$  0.243            &  4.45 &  ...                   &  ...                      &  ...                   &  \\
 0150$-$334  & s & 17.4 & 0.610 &  0.920 & S  & $ $0.048$\pm$ 0.012 & $ $  0.630$\pm$ 0.158 &  1.58 & 0.61$_{-0.61}^{+0.47}$ &  1.65$_{- 1.50}^{+48.53}$ & 0.63$_{-0.34}^{+4.64}$ &  \\
 0153$-$410  & g & 19.4 & 0.226 &  1.220 & S  & $<$0.006            & $<$  0.082            &  1.71 &  ...                   &  ...                      &  ...                   &  \\
(0156$-$144) & X &  0.0 & 0.000 &  0.900 & S  & $<$0.010            & $<$  0.118            &  1.38 &  ...                   &  ...                      &  ...                   &  \\
 0202$-$172  & s & 18.2 & 1.740 &  1.400 & S  & $ $0.063$\pm$ 0.016 & $ $  0.956$\pm$ 0.246 &  2.09 & 1.30$_{-0.65}^{+0.46}$ &  6.58$_{- 6.46}^{+27.39}$ & 2.53$_{-2.50}^{+3.41}$ &  \\
 0213$-$026  & f &  0.0 & 1.178 &  0.500 & S  & $ $0.017$\pm$ 0.009 & $ $  0.291$\pm$ 0.149 &  2.59 &  ...                   &  ...                      &  ...                   &  \\
(0215$+$015) & B & 18.5 & 0.000 &  0.730 & S  & $<$0.016            & $<$  0.312            &  3.60 &  ...                   &  ...                      &  ...                   &  \\
 0216$+$011  & f & 21.8 & 1.610 &  0.500 & S  & $<$0.013            & $<$  0.230            &  3.05 &  ...                   &  ...                      &  ...                   &  \\
 0220$-$349  & f & 21.5 & 1.490 &  0.600 & S  & $<$0.009            & $<$  0.137            &  1.91 &  ...                   &  ...                      &  ...                   &  \\
 0221$+$067  & s & 20.8 & 0.510 &  0.790 & S  & $ $0.068$\pm$ 0.020 & $ $  1.700$\pm$ 0.504 &  5.94 &  ...                   &  ...                      &  ...                   &  \\
 0226$-$038  & s & 17.6 & 2.066 &  0.660 & S  & $ $0.068$\pm$ 0.022 & $ $  1.100$\pm$ 0.351 &  2.35 & 1.82$_{-0.79}^{+0.58}$ &  6.99$_{- 6.79}^{+32.30}$ & 3.34$_{-3.23}^{+2.58}$ &  \\
 0229$-$398  & s & 22.3 & 1.646 &  0.640 & S  & $<$0.009            & $<$  0.147            &  2.25 &  ...                   &  ...                      &  ...                   &  \\
 0232$-$042  & s & 16.2 & 1.437 &  0.840 & SP & $ $0.124$\pm$ 0.035 & $ $  2.270$\pm$ 0.633 &  2.59 & 2.08$_{-0.45}^{+0.40}$ &  3.32$_{- 3.19}^{+10.29}$ & 2.33$_{-1.79}^{+3.11}$ & *\\
 0237$+$040  & s & 18.5 & 0.978 &  0.730 & S  & $<$0.044            & $<$  1.070            &  5.47 &  ...                   &  ...                      &  ...                   &  \\
(0237$-$027) & Q & 19.0 & 0.000 &  0.680 & S  & $<$0.023            & $<$  0.413            &  2.87 &  ...                   &  ...                      &  ...                   &  \\
 0238$-$084  & g & 11.7 & 0.005 &  0.580 & SP & $ $0.033$\pm$ 0.014 & $ $  0.564$\pm$ 0.241 &  3.08 &  ...                   &  ...                      &  ...                   & *\\
 0240$-$217  & g & 19.0 & 0.314 &  0.970 & S  & $ $0.228$\pm$ 0.029 & $ $  3.780$\pm$ 0.482 &  2.76 & 1.12$_{-0.29}^{+0.25}$ & 10.45$_{- 5.87}^{+40.13}$ & 2.81$_{-1.28}^{+3.04}$ &  \\
 0240$-$060  & s & 18.2 & 1.800 &  0.530 & S  & $<$0.018            & $<$  0.316            &  2.86 &  ...                   &  ...                      &  ...                   &  \\
 0256$+$075  & s & 18.9 & 0.895 &  0.690 & UP & $ $0.010$\pm$ 0.002 & $ $  0.313$\pm$ 0.062 & 11.83 & 1.24$_{-1.00}^{+1.00}$ &  3.61$_{- 3.49}^{+37.73}$ & 0.70$_{-0.17}^{+4.14}$ &  \\
 0301$-$243  & s & 16.4 & 0.000 &  0.520 & SP & $ $0.645$\pm$ 0.051 & $ $  9.990$\pm$ 0.796 &  1.74 & 2.89$_{-0.14}^{+0.15}$ &  1.49$_{- 1.38}^{+ 3.07}$ & 2.76$_{-0.87}^{+1.27}$ & *\\
 0316$-$444  & g & 14.9 & 0.076 &  0.820 & SP & $ $2.280$\pm$ 0.105 & $ $ 37.600$\pm$ 1.730 &  2.53 & 1.86$_{-0.10}^{+0.10}$ &  3.60$_{- 1.88}^{+ 2.11}$ & 2.22$_{-0.66}^{+0.67}$ & *\\
 0320$+$015  & - &  0.0 & 0.000 &  0.520 & S  & $<$0.007            & $<$  0.207            &  8.05 &  ...                   &  ...                      &  ...                   &  \\
 0327$-$241  & s & 19.4 & 0.888 &  0.630 & S  & $<$0.025            & $<$  0.325            &  1.55 &  ...                   &  ...                      &  ...                   &  \\
 0332$+$078  & f &  0.0 & 0.000 &  0.740 & S  & $<$0.011            & $<$  0.419            & 17.10 &  ...                   &  ...                      &  ...                   &  \\
 0332$-$403  & s & 16.8 & 1.445 &  1.960 & S  & $ $0.082$\pm$ 0.024 & $ $  1.020$\pm$ 0.304 &  1.43 &  ...                   &  ...                      &  ...                   &  \\
 0336$-$017  & s & 20.1 & 3.202 &  0.580 & S  & $<$0.012            & $<$  0.338            &  7.70 &  ...                   &  ...                      &  ...                   &  \\
 0336$-$019  & s & 18.4 & 0.850 &  2.230 & S  & $ $0.057$\pm$ 0.014 & $ $  1.570$\pm$ 0.380 &  7.70 &  ...                   &  ...                      &  ...                   &  \\
\end{tabular}
\begin{tabular}{rcrrrcccrcrcl}
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}            & 
\multicolumn{1}{l}{(13)} \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}  
 0338$-$214  & s & 16.0 & 0.048 &  0.820 & S  & $ $0.017$\pm$ 0.008 & $ $  0.297$\pm$ 0.141 &  2.79 &  ...                   &  ...                      &  ...                   &  \\
 0346$-$163  & s & 17.4 & 0.000 &  0.540 & S  & $<$0.007            & $<$  0.153            &  4.05 &  ...                   &  ...                      &  ...                   &  \\
 0346$-$279  & s & 20.5 & 0.987 &  1.100 & S  & $ $0.132$\pm$ 0.025 & $ $  1.290$\pm$ 0.241 &  0.96 & 2.55$_{-0.28}^{+0.35}$ &  1.91$_{- 1.80}^{+ 8.46}$ & 3.00$_{-1.28}^{+3.00}$ &  \\
 0348$+$049  & f &  0.0 & 0.000 &  0.540 & S  & $<$0.009            & $<$  0.293            & 13.29 &  ...                   &  ...                      &  ...                   &  \\
 0348$-$120  & s & 17.9 & 1.520 &  0.500 & S  & $<$0.009            & $<$  0.172            &  3.45 &  ...                   &  ...                      &  ...                   &  \\
 0349$-$278  & g & 16.8 & 0.066 &  2.890 & S  & $<$0.013            & $<$  0.144            &  0.99 &  ...                   &  ...                      &  ...                   &  \\
 0357$-$264  & s & 21.8 & 1.470 &  0.580 & S  & $<$0.007            & $<$  0.091            &  1.79 &  ...                   &  ...                      &  ...                   &  \\
 0400$-$319  & s & 20.2 & 1.288 &  1.140 & S  & $<$0.017            & $<$  0.181            &  1.01 &  ...                   &  ...                      &  ...                   &  \\
 0402$-$362  & s & 17.0 & 1.417 &  1.040 & S  & $ $0.226$\pm$ 0.024 & $ $  2.180$\pm$ 0.231 &  0.76 & 1.83$_{-0.14}^{+0.14}$ &  1.34$_{- 1.24}^{+ 3.06}$ & 2.09$_{-0.76}^{+1.18}$ &  \\
 0403$-$132  & s & 16.8 & 0.571 &  3.150 & SP & $ $0.083$\pm$ 0.017 & $ $  1.540$\pm$ 0.320 &  3.57 & 0.81$_{-0.81}^{+0.63}$ &  ...                      &  ...                   & *\\
 0405$-$385  & g & 19.8 & 1.285 &  1.020 & S  & $ $0.033$\pm$ 0.013 & $ $  0.404$\pm$ 0.157 &  1.24 &  ...                   &  ...                      &  ...                   &  \\
 0405$-$123  & s & 14.4 & 0.574 &  2.350 & SP & $ $0.419$\pm$ 0.036 & $ $ 10.500$\pm$ 0.904 &  3.87 & 2.35$_{-0.15}^{+0.14}$ &  4.50$_{- 2.64}^{+ 3.09}$ & 2.55$_{-0.91}^{+0.94}$ & *\\
 0405$-$331  & s & 19.4 & 2.562 &  0.700 & S  & $<$0.017            & $<$  0.193            &  1.14 &  ...                   &  ...                      &  ...                   &  \\
 0406$-$311  & g & 16.0 & 0.056 &  0.550 & S  & $<$0.026            & $<$  0.366            &  1.75 &  ...                   &  ...                      &  ...                   &  \\
 0406$-$127  & s & 18.0 & 1.563 &  0.590 & S  & $<$0.013            & $<$  0.275            &  3.80 &  ...                   &  ...                      &  ...                   &  \\
 0407$-$170  & f &  0.0 & 0.000 &  0.550 & S  & $<$0.010            & $<$  0.173            &  2.49 &  ...                   &  ...                      &  ...                   &  \\
 0414$-$189  & s & 19.4 & 1.536 &  1.180 & S  & $<$0.015            & $<$  0.250            &  2.67 &  ...                   &  ...                      &  ...                   &  \\
 0413$-$210  & s & 18.6 & 0.808 &  1.790 & S  & $ $0.046$\pm$ 0.013 & $ $  0.733$\pm$ 0.214 &  2.31 & 1.12$_{-1.12}^{+0.72}$ &  3.98$_{- 3.88}^{+31.05}$ & 1.48$_{-0.29}^{+4.47}$ &  \\
 0420$-$014  & s & 17.4 & 0.914 &  1.920 & S  & $ $0.105$\pm$ 0.022 & $ $  2.980$\pm$ 0.622 &  8.23 & 1.83$_{-0.91}^{+0.60}$ &  6.81$_{- 6.68}^{+49.15}$ & 1.63$_{-1.62}^{+4.10}$ &  \\
 0422$+$004  & s & 16.2 & 0.000 &  1.250 & S  & $ $0.049$\pm$ 0.015 & $ $  1.980$\pm$ 0.622 &  7.06 &  ...                   &  ...                      &  ...                   &  \\
 0421$+$019  & s & 17.1 & 2.055 &  0.760 & S  & $<$0.022            & $<$  0.715            & 11.31 &  ...                   &  ...                      &  ...                   &  \\
 0423$-$163  & f &  0.0 & 0.000 &  0.550 & S  & $<$0.008            & $<$  0.152            &  3.12 &  ...                   &  ...                      &  ...                   &  \\
 0423$+$051  & g & 19.2 & 1.333 &  0.610 & S  & $<$0.014            & $<$  0.389            & 11.60 &  ...                   &  ...                      &  ...                   &  \\
 0426$-$380  & s & 18.4 & 1.030 &  1.040 & S  & $ $0.028$\pm$ 0.011 & $ $  0.408$\pm$ 0.155 &  1.98 &  ...                   &  ...                      &  ...                   & *\\
 0430$+$052  & g & 12.9 & 0.033 &  3.300 & SP & $ $1.710$\pm$ 0.154 & $ $ 50.300$\pm$ 4.530 & 10.79 & 1.75$_{-0.31}^{+0.28}$ &  ...                      &  ...                   & *\\
 0434$-$188  & s & 18.7 & 2.705 &  1.050 & S  & $<$0.017            & $<$  0.305            &  2.77 &  ...                   &  ...                      &  ...                   &  \\
 0438$-$436  & s & 19.1 & 2.852 &  6.500 & SP & $ $0.045$\pm$ 0.014 & $ $  0.701$\pm$ 0.212 &  1.47 &  ...                   &  ...                      &  ...                   & *\\
 0440$-$003  & s & 18.2 & 0.844 &  3.530 & S  & $ $0.057$\pm$ 0.016 & $ $  1.450$\pm$ 0.407 &  6.09 &  ...                   &  ...                      &  ...                   &  \\
 0445$+$097  & g & 20.2 & 2.115 &  0.680 & S  & $ $0.027$\pm$ 0.010 & $ $  0.789$\pm$ 0.295 & 14.07 &  ...                   &  ...                      &  ...                   &  \\
 0448$-$392  & s & 16.8 & 1.288 &  0.890 & S  & $ $0.105$\pm$ 0.027 & $ $  1.520$\pm$ 0.391 &  1.90 & 1.95$_{-0.42}^{+0.38}$ &  ...                      &  ...                   &  \\
 0451$-$282  & s & 17.8 & 2.564 &  2.380 & S  & $ $0.024$\pm$ 0.009 & $ $  0.379$\pm$ 0.147 &  2.21 & 1.81$_{-0.59}^{+0.48}$ &  9.83$_{- 9.73}^{+30.23}$ & 4.08$_{-3.40}^{+1.87}$ &  \\
 0454$+$066  & s & 19.8 & 0.405 &  0.500 & S  & $<$0.023            & $<$  0.677            &  8.66 &  ...                   &  ...                      &  ...                   &  \\
 0454$-$234  & s & 18.2 & 1.003 &  1.760 & S  & $<$0.010            & $<$  0.179            &  2.93 &  ...                   &  ...                      &  ...                   &  \\
 0456$+$060  & f &  0.0 & 0.000 &  0.780 & S  & $<$0.014            & $<$  0.411            &  8.66 &  ...                   &  ...                      &  ...                   &  \\
 0457$+$024  & s & 18.2 & 2.382 &  1.630 & S  & $<$0.014            & $<$  0.394            &  8.01 &  ...                   &  ...                      &  ...                   &  \\
 0458$-$020  & s & 19.1 & 2.310 &  1.990 & S  & $<$0.017            & $<$  0.480            &  7.98 &  ...                   &  ...                      &  ...                   &  \\
 0459$+$060  & s & 19.7 & 1.106 &  0.990 & S  & $<$0.012            & $<$  0.355            &  9.42 &  ...                   &  ...                      &  ...                   &  \\
 0500$+$019  & f &  0.0 & 0.000 &  2.470 & UP & $ $0.012$\pm$ 0.001 & $ $  0.326$\pm$ 0.026 &  7.98 &  ...                   &  ...                      &  ...                   & *\\
 0502$+$049  & s & 18.7 & 0.954 &  0.590 & S  & $ $0.031$\pm$ 0.011 & $ $  0.998$\pm$ 0.347 & 11.27 &  ...                   &  ...                      &  ...                   &  \\
 0508$-$220  & g & 16.9 & 0.172 &  0.900 & S  & $<$0.018            & $<$  0.283            &  2.54 &  ...                   &  ...                      &  ...                   &  \\
 0511$-$220  & g & 20.2 & 0.000 &  1.210 & S  & $ $0.025$\pm$ 0.010 & $ $  0.400$\pm$ 0.162 &  2.54 &  ...                   &  ...                      &  ...                   &  \\
 0514$-$161  & s & 16.9 & 1.278 &  0.800 & S  & $ $0.017$\pm$ 0.009 & $ $  0.424$\pm$ 0.228 &  6.22 & 3.30$_{-0.82}^{+0.70}$ & 13.91$_{-13.06}^{+26.18}$ & 5.46$_{-4.14}^{+0.51}$ &  \\
 0521$-$365  & g & 16.7 & 0.055 & 12.500 & SP & $ $1.020$\pm$ 0.043 & $ $ 19.200$\pm$ 0.809 &  3.29 & 1.34$_{-0.21}^{+0.19}$ &  5.74$_{- 3.30}^{+ 4.48}$ & 1.98$_{-0.93}^{+0.93}$ &  \\
 0528$-$250  & s & 17.7 & 2.765 &  1.320 & S  & $<$0.022            & $<$  0.339            &  2.18 &  ...                   &  ...                      &  ...                   &  \\
 0532$-$378  & s & 21.4 & 1.668 &  0.700 & S  & $ $0.015$\pm$ 0.007 & $ $  0.260$\pm$ 0.117 &  2.67 &  ...                   &  ...                      &  ...                   &  \\
 0533$-$120  & g & 18.6 & 0.157 &  0.800 & S  & $<$0.017            & $<$  0.476            & 11.67 &  ...                   &  ...                      &  ...                   &  \\
 0537$-$441  & s & 15.4 & 0.894 &  3.840 & SP & $ $0.154$\pm$ 0.018 & $ $  4.460$\pm$ 0.507 &  4.11 & 2.45$_{-0.17}^{+0.15}$ &  3.35$_{- 2.42}^{+ 2.94}$ & 2.20$_{-0.91}^{+0.92}$ & *\\
 0537$-$158  & s & 16.5 & 0.947 &  0.630 & S  & $ $0.048$\pm$ 0.012 & $ $  1.280$\pm$ 0.308 &  6.90 & 1.92$_{-1.22}^{+0.79}$ &  2.30$_{- 2.19}^{+38.03}$ & 1.13$_{-1.11}^{+3.88}$ &  \\
 0537$-$286  & s & 19.3 & 3.110 &  0.740 & SP & $ $0.072$\pm$ 0.014 & $ $  1.090$\pm$ 0.212 &  2.06 & 1.00$_{-0.36}^{+0.27}$ & 12.89$_{- 7.82}^{+38.94}$ & 3.42$_{-1.66}^{+2.51}$ & *\\
 0622$-$441  & s & 18.6 & 0.688 &  0.770 & S  & $ $0.046$\pm$ 0.009 & $ $  2.390$\pm$ 0.480 &  5.90 & 2.92$_{-0.43}^{+0.35}$ &  2.36$_{- 2.26}^{+ 6.07}$ & 1.83$_{-1.29}^{+1.86}$ &  \\
 0629$-$418  & s & 18.1 & 1.416 &  0.530 & S  & $<$0.026            & $<$  0.673            &  6.39 &  ...                   &  ...                      &  ...                   &  \\
 0823$+$033  & s &  0.0 & 0.506 &  0.870 & S  & $ $0.100$\pm$ 0.020 & $ $  2.490$\pm$ 0.509 &  3.49 & 1.52$_{-0.44}^{+0.32}$ &  1.20$_{- 1.07}^{+ 5.95}$ & 0.81$_{-0.78}^{+1.70}$ &  \\
 0829$+$046  & s & 16.0 & 0.000 &  0.620 & S  & $ $0.041$\pm$ 0.015 & $ $  0.943$\pm$ 0.343 &  3.13 &  ...                   &  ...                      &  ...                   &  \\
 0837$+$035  & s & 20.4 & 1.570 &  0.690 & S  & $<$0.011            & $<$  0.218            &  3.61 &  ...                   &  ...                      &  ...                   &  \\
 0859$-$140  & s & 16.3 & 1.335 &  2.930 & S  & $ $0.037$\pm$ 0.013 & $ $  0.919$\pm$ 0.312 &  5.78 & 2.23$_{-1.16}^{+0.61}$ &  0.59$_{- 0.49}^{+10.05}$ & 0.77$_{-0.76}^{+2.45}$ &  \\
 0906$+$015  & s & 17.2 & 1.018 &  1.200 & S  & $ $0.053$\pm$ 0.015 & $ $  1.260$\pm$ 0.350 &  3.26 & 2.50$_{-0.44}^{+0.41}$ &  ...                      &  ...                   &  \\
 0907$-$023  & s & 19.1 & 0.957 &  0.570 & S  & $<$0.008            & $<$  0.137            &  2.88 &  ...                   &  ...                      &  ...                   &  \\
 0912$+$029  & s & 19.6 & 0.427 &  0.540 & S  & $<$0.025            & $<$  0.488            &  3.32 &  ...                   &  ...                      &  ...                   &  \\
 0921$-$213  & g & 16.4 & 0.052 &  0.530 & S  & $ $0.356$\pm$ 0.030 & $ $  7.540$\pm$ 0.635 &  5.09 & 1.86$_{-0.25}^{+0.20}$ &  8.34$_{- 4.22}^{+ 6.13}$ & 2.65$_{-1.10}^{+1.18}$ &  \\
 0922$+$005  & s & 17.3 & 1.717 &  0.740 & S  & $<$0.013            & $<$  0.256            &  3.38 &  ...                   &  ...                      &  ...                   &  \\
\end{tabular}
\begin{tabular}{rcrrrcccrcrcl}
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}            & 
\multicolumn{1}{l}{(13)} \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}  
 0925$-$203  & s & 16.4 & 0.348 &  0.810 & S  & $ $0.167$\pm$ 0.021 & $ $  3.700$\pm$ 0.463 &  3.71 & 2.17$_{-0.20}^{+0.18}$ &  3.62$_{- 2.78}^{+ 3.39}$ & 2.14$_{-1.01}^{+1.02}$ &  \\
 1004$-$018  & s & 20.3 & 1.212 &  0.560 & S  & $<$0.013            & $<$  0.260            &  3.70 &  ...                   &  ...                      &  ...                   &  \\
 1008$-$017  & s & 19.6 & 0.406 &  0.800 & S  & $<$0.026            & $<$  0.527            &  3.70 &  ...                   &  ...                      &  ...                   &  \\
 1016$-$311  & s & 17.6 & 0.794 &  0.620 & S  & $<$0.016            & $<$  0.380            &  5.07 &  ...                   &  ...                      &  ...                   &  \\
 1020$-$103  & s & 15.1 & 0.197 &  0.640 & S  & $ $0.182$\pm$ 0.023 & $ $  3.830$\pm$ 0.479 &  4.84 & 1.74$_{-0.30}^{+0.24}$ &  3.48$_{- 3.09}^{+ 4.14}$ & 1.40$_{-1.04}^{+1.00}$ &  \\
 1021$-$006  & s & 17.9 & 2.547 &  0.950 & S  & $<$0.008            & $<$  0.168            &  4.56 &  ...                   &  ...                      &  ...                   &  \\
 1032$-$199  & s & 18.3 & 2.189 &  1.100 & S  & $<$0.017            & $<$  0.418            &  5.43 &  ...                   &  ...                      &  ...                   &  \\
 1034$-$293  & s & 15.9 & 0.312 &  1.330 & SP & $ $0.064$\pm$ 0.016 & $ $  1.390$\pm$ 0.348 &  4.07 & 2.49$_{-0.41}^{+0.37}$ &  8.37$_{- 6.82}^{+10.98}$ & 3.75$_{-2.20}^{+2.25}$ & *\\
 1036$-$154  & s & 21.8 & 0.525 &  0.750 & S  & $<$0.016            & $<$  0.374            &  5.41 &  ...                   &  ...                      &  ...                   &  \\
 1038$+$064  & s & 16.1 & 1.270 &  1.740 & S  & $ $0.086$\pm$ 0.017 & $ $  1.500$\pm$ 0.293 &  2.70 &  ...                   &  ...                      &  ...                   &  \\
 1042$+$071  & s & 18.5 & 0.698 &  0.500 & S  & $<$0.017            & $<$  0.295            &  2.66 &  ...                   &  ...                      &  ...                   &  \\
 1045$-$188  & s & 18.4 & 0.595 &  0.940 & S  & $ $0.054$\pm$ 0.015 & $ $  1.860$\pm$ 0.508 &  3.97 & 2.85$_{-0.45}^{+0.44}$ &  1.70$_{- 1.58}^{+ 8.53}$ & 2.04$_{-1.23}^{+2.83}$ &  \\
 1048$-$313  & s & 18.5 & 1.429 &  0.800 & S  & $<$0.008            & $<$  0.209            &  5.98 &  ...                   &  ...                      &  ...                   &  \\
 1055$-$243  & s & 19.9 & 1.086 &  0.770 & S  & $<$0.014            & $<$  0.365            &  6.32 &  ...                   &  ...                      &  ...                   &  \\
 1055$+$018  & s & 18.5 & 0.888 &  3.020 & SP & $ $0.068$\pm$ 0.016 & $ $  1.740$\pm$ 0.398 &  3.96 & 2.35$_{-0.40}^{+0.34}$ &  ...                      &  ...                   & *\\
 1101$-$325  & s & 16.5 & 0.355 &  0.930 & S  & $ $0.131$\pm$ 0.021 & $ $  3.250$\pm$ 0.527 &  6.65 & 1.85$_{-0.50}^{+0.38}$ & 12.09$_{- 8.27}^{+38.36}$ & 2.72$_{-1.65}^{+2.98}$ &  \\
 1102$-$242  & s & 20.6 & 1.666 &  0.500 & S  & $<$0.016            & $<$  0.387            &  5.81 &  ...                   &  ...                      &  ...                   &  \\
(1103$-$006) & Q & 15.4 & 0.427 &  0.590 & S  & $ $0.068$\pm$ 0.015 & $ $  2.390$\pm$ 0.539 &  4.67 & 2.69$_{-0.43}^{+0.39}$ &  5.05$_{- 4.95}^{+ 8.79}$ & 2.80$_{-2.08}^{+2.53}$ &  \\
 1106$+$023  & g & 18.0 & 0.157 &  0.640 & S  & $ $0.026$\pm$ 0.011 & $ $  0.507$\pm$ 0.218 &  4.23 &  ...                   &  ...                      &  ...                   &  \\
 1107$-$187  & f &  0.0 & 0.497 &  0.650 & S  & $<$0.011            & $<$  0.236            &  4.44 &  ...                   &  ...                      &  ...                   &  \\
 1110$-$217  & f &  0.0 & 0.000 &  0.940 & S  & $<$0.011            & $<$  0.211            &  3.50 &  ...                   &  ...                      &  ...                   &  \\
 1115$-$122  & s & 18.1 & 1.739 &  0.670 & S  & $<$0.018            & $<$  0.425            &  5.22 &  ...                   &  ...                      &  ...                   &  \\
 1118$-$056  & s & 19.0 & 1.297 &  0.660 & S  & $ $0.026$\pm$ 0.011 & $ $  0.536$\pm$ 0.225 &  3.99 &  ...                   &  ...                      &  ...                   &  \\
 1124$-$186  & s & 18.6 & 1.050 &  0.610 & S  & $ $0.462$\pm$ 0.039 & $ $ 10.800$\pm$ 0.901 &  4.04 & 2.28$_{-0.16}^{+0.15}$ &  3.39$_{- 2.50}^{+ 3.01}$ & 2.08$_{-0.92}^{+0.92}$ &  \\
 1127$-$145  & s & 17.0 & 1.184 &  5.970 & S  & $ $0.069$\pm$ 0.018 & $ $  1.460$\pm$ 0.377 &  4.06 & 0.97$_{-0.65}^{+0.44}$ &  8.43$_{- 8.07}^{+41.75}$ & 1.73$_{-1.73}^{+3.84}$ &  \\
 1128$-$047  & f & 21.4 & 0.266 &  0.740 & S  & $<$0.020            & $<$  0.429            &  4.11 &  ...                   &  ...                      &  ...                   &  \\
 1133$-$172  & f & 22.4 & 1.024 &  0.650 & S  & $<$0.007            & $<$  0.133            &  3.68 &  ...                   &  ...                      &  ...                   &  \\
 1136$-$135  & s & 16.3 & 0.557 &  2.760 & S  & $ $0.127$\pm$ 0.021 & $ $  3.050$\pm$ 0.514 &  3.66 & 2.04$_{-0.34}^{+0.28}$ &  0.18$_{- 0.07}^{+ 4.22}$ & 0.79$_{-0.42}^{+1.52}$ & *\\
 1142$+$052  & s & 19.8 & 1.342 &  0.600 & S  & $<$0.025            & $<$  0.406            &  2.41 &  ...                   &  ...                      &  ...                   &  \\
 1142$-$225  & f &  0.0 & 0.000 &  0.540 & S  & $<$0.015            & $<$  0.328            &  4.23 &  ...                   &  ...                      &  ...                   &  \\
 1143$-$245  & s & 17.7 & 1.940 &  1.320 & S  & $<$0.010            & $<$  0.241            &  5.17 &  ...                   &  ...                      &  ...                   &  \\
 1145$-$071  & s & 19.0 & 1.342 &  1.090 & UP & $ $0.017$\pm$ 0.009 & $ $  0.343$\pm$ 0.175 &  3.54 &  ...                   &  ...                      &  ...                   & *\\
 1144$-$379  & s & 18.4 & 1.048 &  1.070 & SP & $ $0.046$\pm$ 0.023 & $ $  2.160$\pm$ 1.060 &  8.67 &  ...                   &  ...                      &  ...                   & *\\
 1148$-$001  & s & 17.1 & 1.980 &  2.560 & S  & $ $0.052$\pm$ 0.014 & $ $  0.822$\pm$ 0.221 &  2.26 & 2.00$_{-0.39}^{+0.37}$ & 14.65$_{- 8.70}^{+11.83}$ & 5.51$_{-2.42}^{+0.48}$ &  \\
 1148$-$171  & s & 17.9 & 1.751 &  0.600 & S  & $<$0.008            & $<$  0.157            &  3.42 &  ...                   &  ...                      &  ...                   &  \\
 1156$-$094  & f & 22.6 & 0.000 &  0.750 & S  & $<$0.014            & $<$  0.273            &  3.58 &  ...                   &  ...                      &  ...                   &  \\
 1156$-$221  & s & 18.6 & 0.565 &  0.710 & S  & $<$0.025            & $<$  0.519            &  4.05 &  ...                   &  ...                      &  ...                   &  \\
 1200$-$051  & s & 16.4 & 0.381 &  0.500 & S  & $ $0.263$\pm$ 0.030 & $ $  5.030$\pm$ 0.578 &  2.74 & 2.29$_{-0.16}^{+0.15}$ &  1.50$_{- 1.38}^{+ 3.10}$ & 1.81$_{-0.79}^{+1.12}$ &  \\
(1201$-$041) & E & 18.0 & 0.000 &  1.320 & S  & $<$0.010            & $<$  0.183            &  2.83 &  ...                   &  ...                      &  ...                   &  \\
 1202$-$262  & s & 19.8 & 0.789 &  1.340 & S  & $ $0.031$\pm$ 0.015 & $ $  0.834$\pm$ 0.390 &  7.01 &  ...                   &  ...                      &  ...                   &  \\
 1206$-$399  & s & 17.2 & 0.966 &  0.590 & S  & $<$0.026            & $<$  0.720            &  7.52 &  ...                   &  ...                      &  ...                   &  \\
 1213$-$172  & - &  0.0 & 0.000 &  1.330 & S  & $<$0.081            & $<$  1.740            &  4.21 &  ...                   &  ...                      &  ...                   &  \\
(1217$+$023) & Q & 16.5 & 0.240 &  0.510 & S  & $ $0.319$\pm$ 0.032 & $ $  4.800$\pm$ 0.483 &  1.88 & 2.38$_{-0.17}^{+0.17}$ &  1.56$_{- 1.45}^{+ 3.57}$ & 2.24$_{-0.87}^{+1.35}$ &  \\
 1218$-$024  & s & 20.2 & 0.665 &  0.540 & S  & $<$0.026            & $<$  0.453            &  2.80 &  ...                   &  ...                      &  ...                   &  \\
 1222$+$037  & s & 19.3 & 0.957 &  0.810 & S  & $ $0.043$\pm$ 0.014 & $ $  0.593$\pm$ 0.199 &  1.69 & 1.56$_{-0.46}^{+0.36}$ &  ...                      &  ...                   &  \\
 1226$+$023  & s & 12.9 & 0.158 & 43.400 & SP & $ $7.680$\pm$ 0.146 & $ $110.000$\pm$ 2.100 &  1.79 & 2.19$_{-0.09}^{+0.08}$ &  0.70$_{- 0.59}^{+ 1.42}$ & 1.71$_{-0.40}^{+0.62}$ & *\\
 1228$-$113  & f & 22.0 & 0.000 &  0.550 & S  & $ $0.028$\pm$ 0.015 & $ $  0.550$\pm$ 0.296 &  3.49 &  ...                   &  ...                      &  ...                   &  \\
 1229$-$021  & s & 16.6 & 1.045 &  1.330 & S  & $<$0.033            & $<$  0.525            &  2.27 &  ...                   &  ...                      &  ...                   &  \\
 1236$+$077  & s & 19.1 & 0.400 &  0.590 & S  & $ $0.038$\pm$ 0.013 & $ $  0.532$\pm$ 0.178 &  1.76 & 1.99$_{-0.39}^{+0.37}$ &  4.92$_{- 4.77}^{+10.53}$ & 3.09$_{-2.20}^{+2.91}$ &  \\
 1237$-$101  & s & 17.5 & 0.751 &  1.350 & S  & $<$0.026            & $<$  0.486            &  3.26 &  ...                   &  ...                      &  ...                   &  \\
 1243$-$072  & s & 17.6 & 1.286 &  0.790 & S  & $ $0.042$\pm$ 0.014 & $ $  0.682$\pm$ 0.226 &  2.38 & 2.00$_{-0.52}^{+0.48}$ &  ...                      &  ...                   &  \\
 1244$-$255  & s & 16.2 & 0.638 &  1.340 & S  & $ $0.087$\pm$ 0.019 & $ $  2.310$\pm$ 0.504 &  6.96 & 2.30$_{-0.63}^{+0.45}$ & 11.97$_{- 9.10}^{+27.34}$ & 3.22$_{-2.12}^{+2.78}$ &  \\
 1250$-$330  & s & 21.4 & 0.000 &  0.520 & S  & $ $0.018$\pm$ 0.010 & $ $  0.425$\pm$ 0.241 &  5.14 &  ...                   &  ...                      &  ...                   &  \\
 1253$-$055  & s & 17.7 & 0.540 & 12.000 & SP & $ $1.980$\pm$ 0.085 & $ $ 31.100$\pm$ 1.330 &  2.26 & 1.66$_{-0.10}^{+0.11}$ &  2.53$_{- 1.58}^{+ 1.81}$ & 1.75$_{-0.59}^{+0.59}$ & *\\
 1255$-$316  & s & 18.5 & 1.924 &  1.490 & S  & $<$0.020            & $<$  0.506            &  5.95 &  ...                   &  ...                      &  ...                   &  \\
 1254$-$333  & s & 17.0 & 0.190 &  0.720 & S  & $ $0.044$\pm$ 0.015 & $ $  1.080$\pm$ 0.358 &  5.54 & 1.88$_{-0.95}^{+0.61}$ & 11.35$_{-11.25}^{+14.55}$ & 2.87$_{-2.83}^{+3.09}$ &  \\
 1256$-$220  & s & 19.6 & 1.306 &  0.650 & S  & $<$0.017            & $<$  0.459            &  7.09 &  ...                   &  ...                      &  ...                   &  \\
 1256$-$229  & s & 16.7 & 1.365 &  0.500 & S  & $<$0.012            & $<$  0.340            &  8.02 &  ...                   &  ...                      &  ...                   &  \\
 1258$-$321  & g & 13.1 & 0.017 &  0.920 & UP & $ $0.030$\pm$ 0.001 & $ $  0.655$\pm$ 0.032 &  5.40 & 1.30$_{-0.12}^{+0.10}$ &  ...                      &  ...                   &  \\
(1302$-$034) & Q & 19.4 & 1.250 &  0.600 & S  & $<$0.016            & $<$  0.235            &  1.96 &  ...                   &  ...                      &  ...                   &  \\
\end{tabular}
\begin{tabular}{rcrrrcccrcrcl}
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}            & 
\multicolumn{1}{l}{(13)} \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
 1302$-$102  & s & 15.7 & 0.286 &  0.890 & SP & $ $0.323$\pm$ 0.036 & $ $  7.350$\pm$ 0.816 &  3.38 & 2.62$_{-0.18}^{+0.17}$ &  2.85$_{- 2.59}^{+ 3.41}$ & 2.42$_{-1.10}^{+1.15}$ & *\\
 1313$-$333  & s & 16.8 & 1.210 &  1.000 & S  & $<$0.020            & $<$  0.453            &  4.84 &  ...                   &  ...                      &  ...                   &  \\
 1317$+$019  & s & 20.8 & 1.232 &  0.550 & UP & $ $0.021$\pm$ 0.003 & $ $  0.314$\pm$ 0.039 &  1.95 & 1.64$_{-0.22}^{+0.20}$ &  3.05$_{- 2.95}^{+ 3.90}$ & 2.01$_{-1.17}^{+1.18}$ &  \\
 1318$-$263  & s & 20.4 & 2.027 &  0.650 & S  & $<$0.015            & $<$  0.381            &  6.36 &  ...                   &  ...                      &  ...                   &  \\
 1327$-$311  & s & 18.5 & 1.335 &  0.520 & S  & $<$0.013            & $<$  0.255            &  3.63 &  ...                   &  ...                      &  ...                   &  \\
 1330$+$022  & g & 19.4 & 0.216 &  1.910 & SP & $ $0.216$\pm$ 0.030 & $ $  3.000$\pm$ 0.412 &  1.76 & 1.91$_{-0.18}^{+0.17}$ &  0.54$_{- 0.43}^{+ 3.26}$ & 1.39$_{-0.44}^{+1.27}$ & *\\
 1333$-$082  & g & 13.6 & 0.023 &  0.500 & UP & $ $0.022$\pm$ 0.004 & $ $  0.339$\pm$ 0.063 &  2.28 & 2.41$_{-0.45}^{+0.48}$ &  8.77$_{- 5.71}^{+33.89}$ & 3.74$_{-1.34}^{+2.17}$ &  \\
 1334$-$127  & s & 15.7 & 0.539 &  2.010 & SP & $ $0.121$\pm$ 0.021 & $ $  2.540$\pm$ 0.443 &  4.81 & 1.99$_{-0.39}^{+0.30}$ &  6.61$_{- 5.15}^{+ 9.28}$ & 2.44$_{-1.53}^{+1.62}$ & *\\
 1336$-$260  & s & 20.1 & 1.510 &  0.710 & S  & $<$0.012            & $<$  0.286            &  5.28 &  ...                   &  ...                      &  ...                   &  \\
 1340$-$175  & f &  0.0 & 0.000 &  0.760 & S  & $<$0.018            & $<$  0.506            &  8.01 &  ...                   &  ...                      &  ...                   &  \\
 1349$-$145  & f &  0.0 & 0.000 &  1.040 & S  & $ $0.018$\pm$ 0.008 & $ $  0.465$\pm$ 0.215 &  6.42 &  ...                   &  ...                      &  ...                   &  \\
 1351$-$018  & s & 21.3 & 3.709 &  0.980 & SP & $ $0.021$\pm$ 0.010 & $ $  0.412$\pm$ 0.198 &  3.53 & 2.28$_{-0.70}^{+0.56}$ &  2.63$_{- 2.48}^{+14.33}$ & 1.98$_{-1.87}^{+4.02}$ & *\\
 1352$-$104  & s & 17.6 & 0.332 &  0.790 & S  & $ $0.137$\pm$ 0.022 & $ $  2.680$\pm$ 0.438 &  3.42 & 1.96$_{-0.29}^{+0.25}$ &  3.57$_{- 3.45}^{+ 5.16}$ & 2.00$_{-1.42}^{+1.47}$ &  \\
 1353$-$341  & g & 18.6 & 0.223 &  0.640 & S  & $ $0.039$\pm$ 0.015 & $ $  0.834$\pm$ 0.317 &  5.15 & 0.96$_{-0.96}^{+1.12}$ &  0.68$_{- 0.51}^{+39.57}$ & 0.24$_{-0.24}^{+4.83}$ &  \\
(1354$-$152) & Q & 18.5 & 1.885 &  1.650 & S  & $<$0.023            & $<$  0.622            &  7.22 &  ...                   &  ...                      &  ...                   &  \\
 1354$-$174  & s & 17.9 & 3.137 &  1.280 & S  & $<$0.020            & $<$  0.559            &  7.46 &  ...                   &  ...                      &  ...                   &  \\
(1356$+$022) & Q & 18.3 & 1.329 &  0.750 & S  & $ $0.029$\pm$ 0.012 & $ $  0.453$\pm$ 0.182 &  2.26 &  ...                   &  ...                      &  ...                   &  \\
 1359$-$281  & s & 18.7 & 0.803 &  0.820 & S  & $<$0.034            & $<$  0.751            &  4.41 &  ...                   &  ...                      &  ...                   &  \\
 1402$-$012  & s & 16.8 & 2.522 &  0.710 & S  & $<$0.008            & $<$  0.175            &  4.06 &  ...                   &  ...                      &  ...                   &  \\
 1402$+$044  & s & 21.3 & 3.211 &  0.580 & UP & $ $0.013$\pm$ 0.002 & $ $  0.198$\pm$ 0.030 &  2.19 & 1.60$_{-0.24}^{+0.23}$ &  9.34$_{- 4.99}^{+ 7.16}$ & 3.65$_{-1.40}^{+1.59}$ &  \\
 1403$-$085  & s & 18.6 & 1.758 &  0.710 & S  & $ $0.019$\pm$ 0.010 & $ $  0.333$\pm$ 0.180 &  2.91 &  ...                   &  ...                      &  ...                   &  \\
 1404$-$267  & g & 13.6 & 0.022 &  0.500 & S  & $ $0.817$\pm$ 0.054 & $ $ 14.800$\pm$ 0.969 &  4.26 & 1.11$_{-0.14}^{+0.14}$ & 16.50$_{- 6.03}^{+31.49}$ & 3.27$_{-0.85}^{+2.63}$ &  \\
 1404$-$342  & s & 17.7 & 1.122 &  0.670 & S  & $<$0.025            & $<$  0.616            &  5.49 &  ...                   &  ...                      &  ...                   &  \\
 1406$-$076  & s & 20.3 & 1.494 &  0.960 & S  & $<$0.014            & $<$  0.235            &  2.73 &  ...                   &  ...                      &  ...                   &  \\
 1406$-$267  & s & 21.8 & 0.000 &  0.570 & S  & $<$0.020            & $<$  0.459            &  4.78 &  ...                   &  ...                      &  ...                   &  \\
 1411$+$094  & g & 19.7 & 0.162 &  0.600 & S  & $<$0.019            & $<$  0.272            &  1.93 &  ...                   &  ...                      &  ...                   &  \\
 1417$-$192  & g & 17.8 & 0.119 &  1.100 & S  & $ $0.336$\pm$ 0.034 & $ $ 13.200$\pm$ 1.350 &  7.43 & 2.70$_{-0.24}^{+0.20}$ &  8.85$_{- 3.70}^{+ 4.84}$ & 3.05$_{-0.99}^{+1.06}$ &  \\
 1425$-$274  & s & 18.1 & 1.082 &  0.550 & S  & $<$0.020            & $<$  0.485            &  5.35 &  ...                   &  ...                      &  ...                   &  \\
 1430$-$178  & s & 17.8 & 2.326 &  1.000 & S  & $<$0.025            & $<$  0.670            &  7.28 &  ...                   &  ...                      &  ...                   &  \\
 1430$-$155  & f &  0.0 & 0.000 &  0.550 & S  & $ $0.035$\pm$ 0.016 & $ $  0.973$\pm$ 0.449 &  7.83 &  ...                   &  ...                      &  ...                   &  \\
 1435$-$218  & s & 17.4 & 1.187 &  0.790 & S  & $<$0.013            & $<$  0.349            &  7.53 &  ...                   &  ...                      &  ...                   &  \\
 1437$-$153  & s & 19.9 & 0.000 &  0.720 & S  & $<$0.027            & $<$  0.741            &  7.88 &  ...                   &  ...                      &  ...                   &  \\
 1438$-$347  & s & 17.6 & 1.159 &  0.500 & S  & $<$0.025            & $<$  0.594            &  5.44 &  ...                   &  ...                      &  ...                   &  \\
 1443$-$162  & s & 20.5 & 0.000 &  0.780 & S  & $<$0.010            & $<$  0.283            &  7.96 &  ...                   &  ...                      &  ...                   &  \\
 1445$-$161  & s & 20.4 & 2.417 &  1.060 & S  & $<$0.038            & $<$  1.070            &  8.08 &  ...                   &  ...                      &  ...                   &  \\
 1450$-$338  & f &  0.0 & 0.000 &  0.720 & S  & $<$0.013            & $<$  0.338            &  6.52 &  ...                   &  ...                      &  ...                   &  \\
(1451$-$400) & Q & 18.5 & 1.810 &  0.710 & S  & $<$0.012            & $<$  0.300            &  6.30 &  ...                   &  ...                      &  ...                   &  \\
 1454$-$060  & s & 18.3 & 1.249 &  0.830 & S  & $<$0.010            & $<$  0.261            &  6.28 &  ...                   &  ...                      &  ...                   &  \\
 1456$+$044  & s & 20.1 & 0.394 &  0.680 & S  & $ $0.066$\pm$ 0.021 & $ $  1.300$\pm$ 0.405 &  3.50 &  ...                   &  ...                      &  ...                   &  \\
 1504$-$166  & s & 19.0 & 0.876 &  2.300 & S  & $<$0.013            & $<$  0.358            &  7.88 &  ...                   &  ...                      &  ...                   &  \\
 1508$-$055  & s & 17.1 & 1.185 &  2.900 & S  & $<$0.042            & $<$  1.130            &  6.92 &  ...                   &  ...                      &  ...                   &  \\
 1509$+$022  & g & 19.8 & 0.219 &  0.690 & S  & $ $0.050$\pm$ 0.014 & $ $  0.955$\pm$ 0.268 &  3.92 & 1.94$_{-0.55}^{+0.40}$ &  0.99$_{- 0.86}^{+ 7.57}$ & 1.00$_{-0.98}^{+2.24}$ &  \\
 1510$-$089  & s & 16.2 & 0.362 &  2.800 & UP & $ $0.189$\pm$ 0.006 & $ $  5.260$\pm$ 0.173 &  8.18 &  ...                   &  ...                      &  ...                   & *\\
 1511$-$100  & s & 17.6 & 1.513 &  0.560 & S  & $<$0.036            & $<$  1.040            &  8.79 &  ...                   &  ...                      &  ...                   &  \\
 1511$-$210  & s & 21.9 & 1.179 &  0.550 & S  & $<$0.011            & $<$  0.320            &  8.36 &  ...                   &  ...                      &  ...                   &  \\
 1514$-$241  & g & 16.4 & 0.049 &  2.000 & S  & $ $0.052$\pm$ 0.015 & $ $  2.370$\pm$ 0.687 &  8.80 &  ...                   &  ...                      &  ...                   &  \\
 1518$+$045  & g & 12.8 & 0.052 &  0.500 & S  & $<$0.018            & $<$  0.329            &  3.59 &  ...                   &  ...                      &  ...                   &  \\
 1519$-$273  & s & 18.0 & 0.000 &  1.990 & SP & $ $0.034$\pm$ 0.012 & $ $  1.040$\pm$ 0.364 &  8.90 &  ...                   &  ...                      &  ...                   & *\\
 1532$+$016  & s & 19.0 & 1.435 &  1.080 & S  & $ $0.028$\pm$ 0.011 & $ $  0.628$\pm$ 0.246 &  4.66 &  ...                   &  ...                      &  ...                   &  \\
 1535$+$004  & f &  0.0 & 0.000 &  1.010 & S  & $ $0.015$\pm$ 0.008 & $ $  0.364$\pm$ 0.187 &  5.59 &  ...                   &  ...                      &  ...                   &  \\
 1542$+$042  & s & 18.6 & 2.184 &  0.530 & S  & $<$0.012            & $<$  0.257            &  4.47 &  ...                   &  ...                      &  ...                   &  \\
 1546$+$027  & s & 18.5 & 0.415 &  1.270 & S  & $ $0.076$\pm$ 0.015 & $ $  2.000$\pm$ 0.387 &  6.72 &  ...                   &  ...                      &  ...                   &  \\
 1548$+$056  & s & 18.5 & 1.422 &  1.830 & S  & $<$0.007            & $<$  0.138            &  3.87 &  ...                   &  ...                      &  ...                   &  \\
 1550$-$269  & s & 19.4 & 2.145 &  1.350 & S  & $<$0.008            & $<$  0.239            & 11.03 &  ...                   &  ...                      &  ...                   &  \\
 1555$+$001  & f & 22.1 & 1.770 &  2.010 & S  & $<$0.008            & $<$  0.220            &  7.17 &  ...                   &  ...                      &  ...                   &  \\
 1555$-$140  & g & 17.0 & 0.097 &  0.730 & S  & $ $0.453$\pm$ 0.034 & $ $ 14.400$\pm$ 1.080 & 11.15 & 1.74$_{-0.34}^{+0.31}$ &  8.45$_{- 4.22}^{+42.62}$ & 1.48$_{-0.80}^{+3.10}$ &  \\
(1557$+$032) & X &  0.0 & 0.000 &  0.690 & S  & $<$0.006            & $<$  0.146            &  6.02 &  ...                   &  ...                      &  ...                   &  \\
 1556$-$245  & s & 17.8 & 2.818 &  0.690 & S  & $<$0.006            & $<$  0.177            &  9.28 &  ...                   &  ...                      &  ...                   &  \\
 1602$-$001  & s & 17.7 & 1.624 &  0.530 & S  & $ $0.016$\pm$ 0.008 & $ $  0.444$\pm$ 0.225 &  7.60 &  ...                   &  ...                      &  ...                   &  \\
 1601$-$222  & s & 21.0 & 0.000 &  0.570 & S  & $<$0.013            & $<$  0.408            & 11.03 &  ...                   &  ...                      &  ...                   &  \\
\end{tabular}
\end{table*}
\setcounter{table}{0}
\begin{table*}   
\small
\tabcolsep1.2ex
\caption{continued}
\begin{tabular}{rcrrrcccrcrcl}
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}            & 
\multicolumn{1}{l}{(13)} \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
 1614$+$051  & s & 21.1 & 3.217 &  0.670 & S  & $ $0.023$\pm$ 0.009 & $ $  0.520$\pm$ 0.212 &  4.90 &  ...                   &  ...                      &  ...                   &  \\
 1615$+$029  & s & 18.2 & 1.339 &  0.740 & S  & $<$0.018            & $<$  0.431            &  5.55 &  ...                   &  ...                      &  ...                   &  \\
 1616$+$063  & s & 19.6 & 2.086 &  0.930 & S  & $<$0.017            & $<$  0.383            &  4.63 &  ...                   &  ...                      &  ...                   &  \\
 1635$-$035  & s & 21.8 & 2.856 &  0.510 & S  & $<$0.008            & $<$  0.259            & 10.79 &  ...                   &  ...                      &  ...                   &  \\
 1648$+$015  & f & 22.7 & 0.000 &  0.720 & S  & $<$0.008            & $<$  0.192            &  6.14 &  ...                   &  ...                      &  ...                   &  \\
 1649$-$062  & g & 23.0 & 0.000 &  0.700 & S  & $<$0.005            & $<$  0.127            & 11.17 &  ...                   &  ...                      &  ...                   &  \\
 1654$-$020  & f &  0.0 & 0.000 &  0.640 & S  & $<$0.013            & $<$  0.372            &  8.97 &  ...                   &  ...                      &  ...                   &  \\
 1656$+$053  & s & 17.1 & 0.887 &  1.600 & S  & $ $0.093$\pm$ 0.016 & $ $  2.290$\pm$ 0.396 &  5.75 & 0.88$_{-0.74}^{+0.54}$ &  ...                      &  ...                   &  \\
 1655$+$077  & s & 21.7 & 0.621 &  1.260 & S  & $<$0.013            & $<$  0.328            &  6.55 &  ...                   &  ...                      &  ...                   &  \\
 1705$+$018  & s & 18.5 & 2.576 &  0.530 & S  & $<$0.012            & $<$  0.304            &  6.79 &  ...                   &  ...                      &  ...                   &  \\
 1706$+$006  & f & 22.8 & 0.449 &  0.500 & S  & $<$0.017            & $<$  0.464            &  7.86 &  ...                   &  ...                      &  ...                   &  \\
 1725$+$044  & s & 18.2 & 0.296 &  0.780 & SP & $ $0.018$\pm$ 0.009 & $ $  0.502$\pm$ 0.248 &  7.32 & 2.01$_{-1.05}^{+0.64}$ &  ...                      &  ...                   & *\\
 1732$+$094  & f &  0.0 & 0.000 &  1.080 & S  & $<$0.005            & $<$  0.131            &  8.24 &  ...                   &  ...                      &  ...                   &  \\
 1933$-$400  & s & 17.7 & 0.965 &  1.200 & S  & $ $0.030$\pm$ 0.014 & $ $  0.885$\pm$ 0.402 &  9.38 & 3.16$_{-1.36}^{+0.86}$ &  4.79$_{- 4.67}^{+45.86}$ & 2.22$_{-2.20}^{+3.64}$ &  \\
 1953$-$325  & s & 19.9 & 1.242 &  0.510 & S  & $<$0.027            & $<$  0.762            &  8.16 &  ...                   &  ...                      &  ...                   &  \\
 1954$-$388  & s & 17.8 & 0.626 &  2.000 & S  & $ $0.025$\pm$ 0.012 & $ $  0.652$\pm$ 0.322 &  6.51 &  ...                   &  ...                      &  ...                   &  \\
 1958$-$179  & s & 17.0 & 0.650 &  1.110 & S  & $ $0.094$\pm$ 0.018 & $ $  2.630$\pm$ 0.511 &  7.85 &  ...                   &  ...                      &  ...                   &  \\
 2000$-$330  & s & 19.6 & 3.783 &  0.710 & UP & $ $0.016$\pm$ 0.002 & $ $  0.346$\pm$ 0.049 &  7.49 & 1.56$_{-0.33}^{+0.27}$ &  ...                      &  ...                   &  \\
 2002$-$185  & s & 17.4 & 0.859 &  0.640 & S  & $ $0.026$\pm$ 0.010 & $ $  0.686$\pm$ 0.277 &  7.13 &  ...                   &  ...                      &  ...                   &  \\
 2004$-$447  & s & 18.1 & 0.240 &  0.810 & S  & $ $0.022$\pm$ 0.011 & $ $  0.427$\pm$ 0.218 &  3.54 &  ...                   &  ...                      &  ...                   &  \\
 2008$-$159  & s & 15.9 & 1.178 &  0.740 & S  & $ $0.084$\pm$ 0.017 & $ $  2.020$\pm$ 0.404 &  5.38 &  ...                   &  ...                      &  ...                   &  \\
 2021$-$330  & s & 17.6 & 1.465 &  0.790 & S  & $<$0.020            & $<$  0.508            &  5.93 &  ...                   &  ...                      &  ...                   &  \\
 2022$-$077  & s & 18.5 & 1.388 &  1.120 & S  & $<$0.016            & $<$  0.350            &  4.24 &  ...                   &  ...                      &  ...                   &  \\
 2037$-$253  & s & 17.8 & 1.574 &  0.930 & S  & $<$0.010            & $<$  0.226            &  4.78 &  ...                   &  ...                      &  ...                   &  \\
 2044$-$168  & s & 17.5 & 1.937 &  0.770 & S  & $<$0.012            & $<$  0.252            &  4.36 &  ...                   &  ...                      &  ...                   &  \\
 2047$+$098  & f &  0.0 & 0.000 &  0.710 & S  & $<$0.008            & $<$  0.205            &  6.87 &  ...                   &  ...                      &  ...                   &  \\
(2047$+$039) & Q & 18.5 & 0.000 &  0.570 & S  & $<$0.010            & $<$  0.275            &  7.33 &  ...                   &  ...                      &  ...                   &  \\
 2053$-$044  & s & 19.0 & 1.177 &  0.550 & S  & $<$0.011            & $<$  0.252            &  5.02 &  ...                   &  ...                      &  ...                   &  \\
 2056$-$369  & f &  0.0 & 0.000 &  0.510 & S  & $<$0.010            & $<$  0.228            &  4.79 &  ...                   &  ...                      &  ...                   &  \\
 2059$+$034  & s & 17.6 & 1.013 &  0.590 & S  & $ $0.022$\pm$ 0.008 & $ $  0.578$\pm$ 0.221 &  6.95 & 0.24$_{-0.24}^{+1.41}$ &  ...                      &  ...                   &  \\
 2058$-$135  & g & 10.6 & 0.029 &  0.600 & S  & $ $0.028$\pm$ 0.011 & $ $  0.553$\pm$ 0.223 &  4.08 &  ...                   &  ...                      &  ...                   &  \\
 2058$-$297  & s & 16.2 & 1.492 &  0.650 & S  & $<$0.021            & $<$  0.558            &  7.33 &  ...                   &  ...                      &  ...                   &  \\
 2106$-$413  & s & 19.5 & 1.055 &  2.110 & S  & $ $0.033$\pm$ 0.012 & $ $  0.653$\pm$ 0.241 &  3.52 & 0.95$_{-0.95}^{+0.86}$ &  0.17$_{- 0.04}^{+45.11}$ & 0.15$_{-0.15}^{+5.19}$ &  \\
 2121$+$053  & s & 18.3 & 1.941 &  1.620 & S  & $ $0.015$\pm$ 0.008 & $ $  0.374$\pm$ 0.201 &  5.85 &  ...                   &  ...                      &  ...                   &  \\
 2120$+$099  & s & 20.2 & 0.932 &  0.650 & S  & $ $0.019$\pm$ 0.009 & $ $  0.440$\pm$ 0.211 &  5.19 & 0.04$_{-0.04}^{+1.73}$ &  ...                      &  ...                   &  \\
 2126$-$158  & s & 16.6 & 3.266 &  1.170 & SP & $ $0.107$\pm$ 0.019 & $ $  2.000$\pm$ 0.358 &  4.93 & 1.54$_{-0.46}^{+0.36}$ & 14.34$_{- 9.78}^{+36.11}$ & 3.32$_{-1.97}^{+2.53}$ & *\\
 2127$-$096  & f &  0.0 & 0.780 &  0.510 & S  & $ $0.027$\pm$ 0.011 & $ $  0.590$\pm$ 0.243 &  4.34 &  ...                   &  ...                      &  ...                   &  \\
 2128$-$123  & s & 16.0 & 0.500 &  1.900 & S  & $ $0.218$\pm$ 0.027 & $ $  5.420$\pm$ 0.669 &  4.59 & 2.02$_{-0.30}^{+0.25}$ &  4.20$_{- 3.66}^{+ 4.80}$ & 1.91$_{-1.25}^{+1.24}$ & *\\
 2131$-$021  & s & 18.6 & 1.285 &  1.910 & UP & $ $0.018$\pm$ 0.002 & $ $  0.407$\pm$ 0.045 &  4.24 &  ...                   &  ...                      &  ...                   & *\\
 2134$+$004  & s & 16.5 & 1.937 &  7.590 & SP & $ $0.061$\pm$ 0.015 & $ $  1.150$\pm$ 0.275 &  4.48 & 1.20$_{-0.63}^{+0.43}$ &  9.58$_{- 8.90}^{+29.74}$ & 2.18$_{-2.18}^{+3.52}$ & *\\
 2135$-$248  & s & 17.3 & 0.821 &  0.770 & S  & $<$0.020            & $<$  0.396            &  3.38 &  ...                   &  ...                      &  ...                   &  \\
 2140$-$048  & s & 17.1 & 0.344 &  0.770 & S  & $ $0.164$\pm$ 0.024 & $ $  3.580$\pm$ 0.530 &  3.33 & 2.29$_{-0.28}^{+0.27}$ &  5.46$_{- 4.63}^{+ 6.29}$ & 2.96$_{-1.65}^{+1.82}$ &  \\
 2143$-$156  & s & 17.2 & 0.698 &  1.110 & S  & $ $0.028$\pm$ 0.012 & $ $  0.607$\pm$ 0.253 &  4.22 &  ...                   &  ...                      &  ...                   &  \\
 2144$+$092  & s & 18.7 & 1.113 &  0.950 & S  & $<$0.011            & $<$  0.269            &  5.14 &  ...                   &  ...                      &  ...                   &  \\
 2145$+$067  & s & 16.8 & 0.999 &  3.300 & SP & $ $0.090$\pm$ 0.018 & $ $  1.750$\pm$ 0.360 &  4.86 & 1.45$_{-0.54}^{+0.38}$ &  7.49$_{- 6.69}^{+43.33}$ & 2.00$_{-1.80}^{+3.86}$ & *\\
 2145$-$176  & s & 20.2 & 2.130 &  0.820 & S  & $ $0.017$\pm$ 0.008 & $ $  0.364$\pm$ 0.173 &  3.94 &  ...                   &  ...                      &  ...                   &  \\
 2149$+$056  & f &  0.0 & 0.740 &  1.010 & S  & $<$0.018            & $<$  0.413            &  4.90 &  ...                   &  ...                      &  ...                   &  \\
 2149$+$069  & s & 18.6 & 1.364 &  0.890 & S  & $<$0.018            & $<$  0.419            &  4.86 &  ...                   &  ...                      &  ...                   &  \\
 2149$-$307  & s & 17.7 & 2.345 &  1.320 & S  & $ $0.434$\pm$ 0.038 & $ $  6.250$\pm$ 0.549 &  1.91 & 1.66$_{-0.14}^{+0.12}$ &  3.93$_{- 2.37}^{+ 2.73}$ & 2.33$_{-0.83}^{+0.84}$ &  \\
 2155$-$152  & s & 18.1 & 0.672 &  1.670 & S  & $ $0.027$\pm$ 0.013 & $ $  0.559$\pm$ 0.269 &  3.75 & 1.90$_{-0.70}^{+0.49}$ &  5.63$_{- 5.48}^{+44.53}$ & 2.42$_{-2.41}^{+3.55}$ &  \\
 2200$-$238  & s & 17.7 & 2.120 &  0.530 & S  & $<$0.016            & $<$  0.269            &  2.46 &  ...                   &  ...                      &  ...                   &  \\
 2203$-$188  & s & 18.5 & 0.619 &  5.250 & UP & $ $0.009$\pm$ 0.001 & $ $  0.162$\pm$ 0.022 &  2.66 &  ...                   &  ...                      &  ...                   & *\\
 2206$-$237  & g & 17.6 & 0.086 &  1.330 & S  & $<$0.007            & $<$  0.118            &  2.40 &  ...                   &  ...                      &  ...                   &  \\
 2208$-$137  & s & 16.8 & 0.392 &  0.720 & S  & $ $0.124$\pm$ 0.024 & $ $  2.930$\pm$ 0.557 &  3.59 & 2.35$_{-0.36}^{+0.32}$ &  0.22$_{- 0.11}^{+ 4.89}$ & 1.09$_{-0.49}^{+1.79}$ &  \\
 2210$-$257  & s & 17.9 & 1.833 &  0.960 & S  & $<$0.024            & $<$  0.336            &  1.81 &  ...                   &  ...                      &  ...                   &  \\
 2212$-$299  & s & 17.2 & 2.703 &  0.540 & S  & $<$0.029            & $<$  0.326            &  1.11 &  ...                   &  ...                      &  ...                   &  \\
 2215$+$020  & s & 22.0 & 3.572 &  0.700 & S  & $<$0.021            & $<$  0.470            &  4.76 &  ...                   &  ...                      &  ...                   &  \\
 2216$-$038  & s & 16.6 & 0.901 &  1.040 & S  & $ $0.045$\pm$ 0.016 & $ $  1.090$\pm$ 0.399 &  5.60 & 2.64$_{-0.61}^{+0.48}$ & 13.42$_{-10.86}^{+27.92}$ & 4.68$_{-3.09}^{+1.32}$ &  \\
 2223$-$052  & s & 17.1 & 1.404 &  4.700 & SP & $ $0.039$\pm$ 0.016 & $ $  0.828$\pm$ 0.334 &  5.08 & 1.86$_{-0.99}^{+0.59}$ &  6.59$_{- 6.43}^{+25.57}$ & 2.22$_{-2.19}^{+3.76}$ & *\\
(2224$+$006) & X &  0.0 & 0.000 &  0.520 & S  & $<$0.006            & $<$  0.134            &  4.85 &  ...                   &  ...                      &  ...                   &  \\
\end{tabular}
\end{table*}
\setcounter{table}{0}
\begin{table*}   
\small
\tabcolsep1.2ex
\caption{continued}
\begin{tabular}{rcrrrcccrcrcl}
\noalign{\smallskip} \hline \noalign{\smallskip}  
\multicolumn{1}{c}{Object}       & \multicolumn{1}{c}{Type}            & 
\multicolumn{1}{c}{m$_{B}$}      & \multicolumn{1}{c}{z}               & 
\multicolumn{1}{c}{f$_{2.7GHz}$} &                                     & 
\multicolumn{1}{c}{cts/s}        & \multicolumn{1}{c}{$F_x$}           & 
\multicolumn{1}{c}{N$_{H,gal}$}  & \multicolumn{1}{c}{$\Gamma_{gal}$}  & 
\multicolumn{1}{c}{N$_{H,free}$} & \multicolumn{1}{c}{$\Gamma_{free}$} & \\
\multicolumn{1}{c}{(1)}          & \multicolumn{1}{c}{(2)}             &  
\multicolumn{1}{c}{(3)}          & \multicolumn{1}{c}{(4)}             &  
\multicolumn{1}{c}{(5)}          & \multicolumn{1}{c}{(6)}             & 
\multicolumn{1}{c}{(7)}          & \multicolumn{1}{c}{(8)}             & 
\multicolumn{1}{c}{(9)}          & \multicolumn{1}{c}{(10)}            & 
\multicolumn{1}{c}{(11)}         & \multicolumn{1}{c}{(12)}            & 
\multicolumn{1}{l}{(13)} \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
 2227$-$088  & s & 18.0 & 1.561 &  1.490 & S  & $<$0.014            & $<$  0.314            &  4.51 &  ...                   &  ...                      &  ...                   &  \\
 2227$-$399  & s & 17.4 & 0.323 &  1.020 & SP & $ $0.509$\pm$ 0.043 & $ $  5.750$\pm$ 0.481 &  1.20 & 1.98$_{-0.12}^{+0.11}$ &  2.01$_{- 1.91}^{+ 2.58}$ & 2.31$_{-0.92}^{+0.96}$ & *\\
 2229$-$172  & f & 21.3 & 1.780 &  0.520 & S  & $<$0.014            & $<$  0.272            &  3.26 &  ...                   &  ...                      &  ...                   &  \\
 2233$-$148  & s & 20.9 & 0.609 &  0.500 & S  & $ $0.039$\pm$ 0.016 & $ $  0.866$\pm$ 0.354 &  4.46 &  ...                   &  ...                      &  ...                   &  \\
 2239$+$096  & s & 19.7 & 1.707 &  0.650 & S  & $ $0.028$\pm$ 0.010 & $ $  0.699$\pm$ 0.260 &  5.89 & 2.87$_{-1.00}^{+0.71}$ & 11.73$_{-11.56}^{+21.40}$ & 4.43$_{-4.21}^{+1.56}$ &  \\
 2240$-$260  & s & 17.9 & 0.774 &  1.080 & SP & $ $0.059$\pm$ 0.023 & $ $  0.739$\pm$ 0.292 &  1.46 &  ...                   &  ...                      &  ...                   & *\\
 2243$-$123  & s & 16.5 & 0.630 &  2.740 & S  & $ $0.111$\pm$ 0.031 & $ $  2.540$\pm$ 0.717 &  4.78 & 2.92$_{-0.56}^{+0.50}$ &  9.18$_{- 9.04}^{+11.29}$ & 4.31$_{-3.72}^{+1.66}$ &  \\
 2245$+$029  & s & 19.5 & 0.000 &  0.660 & UP & $ $0.022$\pm$ 0.003 & $ $  0.532$\pm$ 0.066 &  5.22 & 2.55$_{-0.38}^{+0.35}$ & 10.24$_{- 5.83}^{+29.66}$ & 3.36$_{-1.14}^{+2.38}$ &  \\
 2245$-$328  & s & 18.2 & 2.268 &  2.010 & S  & $<$0.020            & $<$  0.238            &  1.23 &  ...                   &  ...                      &  ...                   &  \\
 2252$-$090  & s &  0.0 & 0.606 &  0.630 & S  & $<$0.022            & $<$  0.439            &  3.65 &  ...                   &  ...                      &  ...                   &  \\
 2254$-$367  & g & 11.4 & 0.006 &  0.820 & SP & $ $0.084$\pm$ 0.023 & $ $  0.992$\pm$ 0.271 &  1.15 & 1.01$_{-0.47}^{+0.36}$ &  4.18$_{- 4.05}^{+18.85}$ & 1.96$_{-1.87}^{+2.19}$ &  \\
 2255$-$282  & s & 16.6 & 0.925 &  1.380 & S  & $ $0.040$\pm$ 0.020 & $ $  0.636$\pm$ 0.324 &  2.35 &  ...                   &  ...                      &  ...                   &  \\
 2300$-$189  & s & 18.5 & 0.129 &  0.980 & S  & $ $0.424$\pm$ 0.056 & $ $  7.250$\pm$ 0.958 &  2.42 & 2.19$_{-0.19}^{+0.18}$ &  3.45$_{- 3.27}^{+ 4.41}$ & 2.55$_{-1.35}^{+1.43}$ &  \\
 2301$+$060  & s & 17.7 & 1.268 &  0.520 & S  & $<$0.013            & $<$  0.326            &  5.63 &  ...                   &  ...                      &  ...                   &  \\
 2303$-$052  & s & 18.3 & 1.136 &  0.540 & S  & $ $0.026$\pm$ 0.012 & $ $  0.562$\pm$ 0.247 &  4.09 &  ...                   &  ...                      &  ...                   &  \\
 2304$-$230  & f &  0.0 & 0.000 &  0.590 & S  & $<$0.029            & $<$  0.436            &  2.13 &  ...                   &  ...                      &  ...                   &  \\
 2312$-$319  & s & 17.6 & 1.323 &  0.710 & S  & $<$0.083            & $<$  1.050            &  1.47 &  ...                   &  ...                      &  ...                   &  \\
(2311$-$452) & Q & 19.0 & 0.000 &  1.910 & S  & $<$0.015            & $<$  0.217            &  1.82 &  ...                   &  ...                      &  ...                   &  \\
(2314$-$340) & Q & 18.5 & 0.000 &  0.620 & S  & $<$0.026            & $<$  0.370            &  1.88 &  ...                   &  ...                      &  ...                   &  \\
 2314$-$409  & s & 18.2 & 2.448 &  0.500 & S  & $<$0.014            & $<$  0.191            &  1.73 &  ...                   &  ...                      &  ...                   &  \\
 2313$-$438  & s & 19.0 & 1.847 &  0.860 & S  & $<$0.015            & $<$  0.237            &  2.21 &  ...                   &  ...                      &  ...                   &  \\
 2318$+$049  & s & 18.6 & 0.622 &  1.230 & S  & $ $0.041$\pm$ 0.012 & $ $  2.340$\pm$ 0.684 &  5.66 & 3.05$_{-0.53}^{+0.46}$ &  6.17$_{- 6.05}^{+11.30}$ & 3.18$_{-2.44}^{+2.80}$ &  \\
 2320$+$079  & s & 17.6 & 2.090 &  0.700 & S  & $<$0.007            & $<$  0.158            &  5.11 &  ...                   &  ...                      &  ...                   &  \\
(2320$-$035) & Q & 18.6 & 1.410 &  0.890 & S  & $<$0.011            & $<$  0.229            &  4.00 &  ...                   &  ...                      &  ...                   &  \\
 2325$-$150  & s & 19.5 & 2.465 &  0.630 & S  & $<$0.013            & $<$  0.193            &  2.06 &  ...                   &  ...                      &  ...                   &  \\
 2329$-$162  & s & 20.9 & 1.155 &  0.980 & S  & $ $0.019$\pm$ 0.010 & $ $  0.269$\pm$ 0.138 &  1.79 &  ...                   &  ...                      &  ...                   &  \\
 2329$-$384  & s & 17.1 & 1.202 &  0.770 & S  & $<$0.033            & $<$  0.413            &  1.43 &  ...                   &  ...                      &  ...                   &  \\
 2330$+$083  & f &  0.0 & 0.000 &  0.520 & S  & $<$0.007            & $<$  0.159            &  5.31 &  ...                   &  ...                      &  ...                   &  \\
 2329$-$415  & s & 18.2 & 0.671 &  0.510 & S  & $<$0.054            & $<$  0.786            &  1.92 &  ...                   &  ...                      &  ...                   &  \\
 2331$-$240  & g & 16.5 & 0.048 &  1.040 & S  & $ $0.399$\pm$ 0.038 & $ $  5.510$\pm$ 0.524 &  1.73 & 1.82$_{-0.13}^{+0.14}$ &  3.91$_{- 2.44}^{+ 2.87}$ & 2.59$_{-0.89}^{+0.92}$ &  \\
 2332$-$017  & s & 18.4 & 1.184 &  0.640 & S  & $<$0.026            & $<$  0.529            &  3.72 &  ...                   &  ...                      &  ...                   &  \\
 2335$-$027  & s & 18.1 & 1.072 &  0.600 & S  & $<$0.018            & $<$  0.382            &  4.08 &  ...                   &  ...                      &  ...                   &  \\
 2335$-$181  & s & 16.8 & 1.450 &  0.690 & S  & $ $0.041$\pm$ 0.014 & $ $  0.600$\pm$ 0.208 &  1.95 & 2.07$_{-0.56}^{+0.55}$ &  ...                      &  ...                   &  \\
 2337$-$334  & f &  0.0 & 0.000 &  1.360 & S  & $<$0.030            & $<$  0.338            &  1.11 &  ...                   &  ...                      &  ...                   &  \\
 2344$+$092  & s & 16.1 & 0.673 &  1.600 & SP & $ $0.084$\pm$ 0.016 & $ $  2.470$\pm$ 0.458 &  5.25 & 2.21$_{-0.39}^{+0.33}$ & 10.85$_{- 6.71}^{+36.04}$ & 3.56$_{-1.74}^{+2.40}$ & *\\
 2344$-$192  & f &  0.0 & 0.000 &  0.540 & S  & $<$0.009            & $<$  0.131            &  1.91 &  ...                   &  ...                      &  ...                   &  \\
 2345$-$167  & s & 17.3 & 0.576 &  4.080 & S  & $ $0.057$\pm$ 0.016 & $ $  0.851$\pm$ 0.234 &  2.05 &  ...                   &  ...                      &  ...                   &  \\
 2351$-$006  & s & 18.0 & 0.464 &  0.510 & S  & $<$0.010            & $<$  0.197            &  3.41 &  ...                   &  ...                      &  ...                   &  \\
 2351$-$154  & s & 18.6 & 2.675 &  1.080 & SP & $ $0.038$\pm$ 0.013 & $ $  0.579$\pm$ 0.192 &  2.18 & 1.36$_{-0.68}^{+0.47}$ &  2.95$_{- 2.82}^{+39.41}$ & 1.60$_{-1.55}^{+4.12}$ & *\\
 2354$-$117  & s & 17.8 & 0.960 &  1.570 & S  & $ $0.032$\pm$ 0.013 & $ $  0.548$\pm$ 0.218 &  2.69 & 1.57$_{-0.86}^{+0.55}$ &  ...                      &  ...                   &  \\
 2358$-$161  & s & 18.3 & 2.033 &  0.500 & S  & $<$0.013            & $<$  0.209            &  2.24 &  ...                   &  ...                      &  ...                   &  \\
\noalign{\smallskip} \hline
\end{tabular}
